The maximum discrete surface-to-volume ratio of space-filling curve partitions

Space-filling curves (SFCs) are used in high performance computing to distribute a computational domain or its mesh, respectively, amongst different compute units, i.e.~cores or nodes or accelerators. The part of the domain allocated to each compute unit is called a partition. Besides the balancing of the work, the communication cost to exchange data between units determines the quality of a chosen partition. This cost can be approximated by the surface-to-volume ratio of partitions: the volume represents the amount of local work, while the surface represents the amount of data to be transmitted. Empirical evidence suggests that space-filling curves yield advantageous surface-to-volume ratios. Formal proofs are available only for regular grids. We investigate the surface-to-volume ratio of space-filling curve partitions for adaptive grids and derive the maximum surface-to-volume ratio as a function of the number of cells in the partition. In order to prove our main theorem, we construct a new framework for the study of adaptive grids, notably introducing the concepts of a shape and of classified partitions. The new methodological framework yields insight about the SFC-induced partition character even if the grids refine rather aggressively in localised areas: it quantifies the obtained surface-to-volume ratio. This framework thus has the potential to guide the design of better load balancing algorithms on the long term.

==> sketches/03_terminology_partition-example.tex <==
\begin{tikzpicture}[scale=0.6]
%[scale=0.7, every node/.style={scale=0.7}]
\begin{scope}[scale=4]
    \draw (0,0) grid (2,2);
\end{scope}

\begin{scope}[scale=2]
    \draw (0,2) grid (2,4);
\end{scope}

\begin{scope}[scale=1]
    \draw (2,4) grid (4,6);
\end{scope}


% cells
\begin{scope}[color=orange]
\draw (2.5,5.5) node {$a$};
\draw (1,5) node {$b$};
\draw (2,2) node {$c$};
\end{scope}

% boundary
\begin{scope}[color=blue]
\draw  (1,5.85) node {$\alpha$};
\draw[color=blue, latex-latex] (0,6) -- (2,6);

%\draw  (2.5,6.15) node {$\beta$};
\draw  (2.5,5.85) node {$\beta$};
\draw[color=blue, latex-latex] (2,6) -- (3,6);

\draw  (0.15,5) node {$\gamma$};
\draw[color=blue, latex-latex] (0,4) -- (0,6);

\draw  (1.85,5.5) node {$\delta$};
\draw[color=blue, latex-latex] (2,5) -- (2,6);

%\draw  (3.15,5.5)  node {$\epsilon$};
\draw  (2.85,5.5)  node {$\epsilon$};
\draw[color=blue, latex-latex] (3,5) -- (3,6);

\draw  (1.85,4.5)  node {$\zeta$};
\draw[color=blue, latex-latex] (2,4) -- (2,5);

%\draw  (2.5,4.85)  node {$\eta$};
\draw  (2.5,5.15)  node {$\eta$};
\draw[color=blue, latex-latex] (2,5) -- (3,5);

\draw  (1,3.85)  node {$\theta$};
\draw[color=blue, latex-latex] (0,4) -- (2,4);

\draw  (2.5,3.85)  node {$\iota$};
\draw[color=blue, latex-latex] (2,4) -- (3,4);

\draw  (3.5,3.85)  node {$\kappa$};
\draw[color=blue, latex-latex] (3,4) -- (4,4);

\draw  (0.15,2)  node {$\lambda$};
\draw[color=blue, latex-latex] (0,0) -- (0,4);

\draw  (3.85,2)  node {$\mu$};
\draw[color=blue, latex-latex] (4,0) -- (4,4);

\draw  (2,0.15)  node {$\nu$};
\draw[color=blue, latex-latex] (0,0) -- (4,0);

\draw (1.5, 5) node {$\xi$};
\draw[latex-latex] (1.6,4) --  (1.6,6); 

\draw (3,3.6) node {$o$};
\draw[latex-latex] (2,3.7) -- (4,3.7); 

\draw (2,3.3) node {$\pi$};
\draw[latex-latex] (0,3.4) -- (4,3.4); 
\end{scope}

% vertices
\begin{scope}[color=red]
\draw (0.15,6.15) node {$p$};
\draw (2.15,6.15) node {$q$};
\draw (3.15,6.15) node {$r$};
\draw (2.15,5.15) node {$s$};
\draw (3.15,5.15) node {$t$};
\draw (0.15,4.15) node {$u$};
\draw (2.15,4.15) node {$v$};
\draw (3.15,4.15) node {$w$};
\draw (4.15,4.15) node {$x$};
\draw (0.15,0.15) node {$y$};
\draw (4.15,0.15) node {$z$};
\end{scope}
\end{tikzpicture}


==> sketches/03_terminology_pre-classification.tex <==
\begin{tikzpicture}[scale=0.6]%[scale=0.7, every node/.style={scale=0.7}]
\begin{scope}[scale=4]
    \draw (0,0) grid (2,2);
\end{scope}

\begin{scope}[scale=2]
    \draw (0,2) grid (2,4);
\end{scope}

\begin{scope}[scale=1]
    \draw (2,4) grid (4,6);
\end{scope}

\begin{scope}[color=red]
\draw (0,2) -- (4,2);
\draw (2,0) -- (2,4);

\draw (0,5) -- (2,5);
\draw (1,4) -- (1,6);

\draw (3,2) -- (3,4);
\draw (2,3) -- (4,3);
\end{scope}


\begin{scope}[color=orange]
\draw (2.5,5.5) node {$a$};

\draw (0.5,4.5) node {$b_1$};
\draw (0.5,5.5) node {$b_2$};
\draw (1.5,4.5) node {$b_3$};
\draw (1.5,5.5) node {$b_4$};

\draw (1,1) node {$c_1$};
\draw (1,3) node {$c_2$};
\draw (3,1) node {$c_3$};
\draw (2.5,2.5) node {$c_4$};
\draw (2.5,3.5) node {$c_5$};
\draw (3.5,2.5) node {$c_6$};
\draw (3.5,3.5) node {$c_7$};
\end{scope}

\begin{scope}[color=blue]
% boundary
% \draw  (1,5.85) node {$\alpha$};
% \draw[color=blue, latex-latex] (0,6) -- (2,6);

%\draw  (2.5,6.15) node {$\beta$};
\draw  (2.5,5.85) node {$\beta$};
\draw[color=blue, latex-latex] (2,6) -- (3,6);

% \draw  (0.15,5) node {$\gamma$};
% \draw[color=blue, latex-latex] (0,4) -- (0,6);

% \draw  (1.85,5.5) node {$\delta$};
% \draw[color=blue, latex-latex] (2,5) -- (2,6);

%\draw  (3.15,5.5)  node {$\epsilon$};
\draw  (2.85,5.5)  node {$\epsilon$};
\draw[color=blue, latex-latex] (3,5) -- (3,6);

% \draw  (1.85,4.5)  node {$\zeta$};
% \draw[color=blue, latex-latex] (2,4) -- (2,5);

%\draw  (2.5,4.85)  node {$\eta$};
\draw  (2.5,5.15)  node {$\eta$};
\draw[color=blue, latex-latex] (2,5) -- (3,5);

% \draw  (1,3.85)  node {$\theta$};
% \draw[color=blue, latex-latex] (0,4) -- (2,4);

% \draw  (2.5,3.85)  node {$\iota$};
% \draw[color=blue, latex-latex] (2,4) -- (3,4);

% \draw  (3.5,3.85)  node {$\kappa$};
% \draw[color=blue, latex-latex] (3,4) -- (4,4);

% \draw  (0.15,2)  node {$\lambda$};
% \draw[color=blue, latex-latex] (0,0) -- (0,4);

% \draw  (3.85,2)  node {$\mu$};
% \draw[color=blue, latex-latex] (4,0) -- (4,4);

% \draw  (2,0.15)  node {$\nu$};
% \draw[color=blue, latex-latex] (0,0) -- (4,0);

% \draw (1.5, 5) node {$\xi$};
% \draw[latex-latex] (1.6,4) --  (1.6,6); 

% \draw (3,3.6) node {$o$};
% \draw[latex-latex] (2,3.7) -- (4,3.7); 

% \draw (2,3.3) node {$\pi$};
% \draw[latex-latex] (0,3.4) -- (4,3.4); 
\end{scope}
\end{tikzpicture}


==> sketches/05_classification-example.tex <==
\begin{tikzpicture}[scale=0.8]
%[scale=0.7, every node/.style={scale=0.7}]
\begin{scope}[scale=4]
    \draw (0,0) grid (2,2);
\end{scope}

\begin{scope}[scale=2]
    \draw (0,2) grid (2,4);
\end{scope}

\begin{scope}[scale=1]
    \draw (2,4) grid (4,6);
\end{scope}

\draw (0,2) -- (4,2);
\draw (2,0) -- (2,4);

\draw (0,5) -- (2,5);
\draw (1,4) -- (1,6);

\draw (3,2) -- (3,4);
\draw (2,3) -- (4,3);

\begin{scope}[color=orange]
\draw (2.25, 5.25) node {$a_1$};
\draw (2.25, 5.75) node {$a_2$};
\draw (2.75, 5.25) node {$a_3$};
\draw (2.75, 5.75) node {$a_4$};
\draw (1,1) node {$c_1$};
\draw (1,3) node {$c_2$};
\draw (3,1) node {$c_3$};
\draw (2.5,2.5) node {$c_4$};
\draw (2.5,3.5) node {$c_5$};
\draw (3.5,2.5) node {$c_6$};
\draw (3.5,3.5) node {$c_7$};
\draw (0.5,4.5) node {$b_1$};
\draw (0.5,5.5) node {$b_2$};
\draw (1.5,4.5) node {$b_3$};
\draw (1.5,5.5) node {$b_4$};
\end{scope}


\begin{scope}[color=red]
\draw (2.5,5) -- (2.5,6);
\draw (2,5.5) -- (3,5.5);
\end{scope}
\end{tikzpicture}


==> sketches/05_pre-classified-partition.tex <==
\begin{tikzpicture}[scale=0.235]

	% highlighting the partition
	\filldraw[fill=cyan, draw=black] (0,0) rectangle (9,9);
	\filldraw[fill=cyan, draw=black] (0,9) rectangle (9,18);
	\filldraw[fill=cyan, draw=black] (0,18) rectangle (3,21);
	\filldraw[fill=cyan, draw=black] (0,21) rectangle (3,24);
	\filldraw[fill=cyan, draw=black] (0,24) rectangle (1,25);
    \filldraw[fill=cyan, draw=black] (0,25) rectangle (1,26);

	% square and first division
    \begin{scope}[scale=9]
    	\draw[step = 1cm] (0,0) grid (3,3);
    \end{scope}
    
	% second division
    \begin{scope}[scale=3]
    	\draw[step = 1cm] (0,3) grid (3,6);
    	\draw[step = 1cm] (0,6) grid (3,9);
    \end{scope}


	% third division
    \begin{scope}[scale=1]
    	\draw[step = 1cm] (0,21) grid (3,24);
    	\draw[step = 1cm] (0,24) grid (3,27);
    \end{scope}

	


\end{tikzpicture}

